No Gravitational Anomaly in Wide Binaries from Forward Modeling of 3D Orbits

Recent work by Chae et al. (2026) reported a gravitational anomaly in 36 wide-binary pairs, finding a gravity boost factor of $\gamma \equiv G_{\rm eff}/G_{\rm N} \approx 1.60_{-0.14}^{+0.17}$ at low accelerations, consistent with predictions from Modified Newtonian Dynamics (MOND). We reanalyze the same dataset using a hierarchical Bayesian model that infers a global $\gamma$ across all systems while fitting three-dimensional orbital elements. Our model yields $\gamma = 1.00^{+0.24}_{-0.19}$, consistent with Newtonian gravity ($\gamma = 1$). To identify the source of the discrepancy, we perform a test using an approach similar to Chae et al. (2026), replacing the semi-major axis with a geometric de-projection of the observed projected separation. This test yields $\gamma = 1.56^{+0.21}_{-0.18}$, closely matching the result of Chae et al. (2026). This shows that if the three-dimensional orbital separation is forward modeled using an independent semi-major axis parameter and then projected into the space of the observables, the relative velocities of wide binaries are consistent with Newtonian gravity.

==> diagram2.tex <==

\begin{tikzpicture}[
    node distance=0.85cm and 1.5cm,
    box/.style={draw, rounded corners=3pt, minimum width=2.6cm, minimum height=0.7cm, 
                align=center, font=\small},
    freeparam/.style={box, fill=blue!15, draw=black, thick},
    fixed/.style={box, fill=orange!15, draw=black, thick},
    shared/.style={box, fill=gray!12, draw=black},
    obs/.style={box, fill=yellow!20, draw=black},
    result/.style={box, fill=red!10, draw=black, thick},
    branch/.style={draw, circle, minimum size=0.5cm, fill=white, thick, inner sep=0pt, font=\footnotesize\bfseries},
    arrow/.style={-{Stealth[length=2.5mm]}, thick, black},
    bluearrow/.style={-{Stealth[length=2.5mm]}, thick, black},
    orangearrow/.style={-{Stealth[length=2.5mm]}, thick, black},
    label/.style={font=\footnotesize\itshape, text=black},
    pathlabel/.style={font=\small\bfseries, rounded corners=2pt, inner sep=3pt},
]

% =========================================
% TOP: Shared inputs
% =========================================
\node[freeparam] (gamma) at (0, 0) {$\gamma$, $M_1,\, M_2$, $e,\, i,\, \omega,\, \Omega,\, \phi$};
%\node[shared, left=1.8cm of gamma] (masses) {};
%\node[shared, right=1.8cm of gamma] (angles) {};

% =========================================
% BRANCH POINT
% =========================================
%\node[branch] (fork) at (0, -0.5) {};
%node[branch] (fork2) at (0, -1.5) {};
%\coordinate (fork) at (0, -0.5);
\coordinate (fork2) at (0, -1.5);
\node[label] at (0, -2) {How is $r_{\rm true}$ determined?};


\draw[arrow] (gamma) -- (fork2);
%\draw[arrow] (masses) -- (fork2);
%$\draw[arrow] (angles) -- (fork2);
%\draw[arrow] (fork) -- (fork2);

%\draw[arrow] (gamma) -- ($(fork)+(0,0.28)$);
%\draw[arrow] (masses) |- ($(fork)+(-2.18,0)$);
%\draw[arrow] (angles) |- ($(fork)+(2.18,0)$);
%
%\draw[arrow] (fork) -- (fork2);

% =========================================
% LEFT BRANCH: Model 1 (Baseline)
% =========================================
\node[freeparam] (sma) at (-3.8, -3.0) {$a$};
\node[shared, below=0.6cm of sma, minimum width=3.2cm] (kepler) {Baseline model:\\[-1pt]{\scriptsize $r_{\rm true} = a(1-e^2)/(1+e\cos\nu)$}};

\draw[arrow] (fork2) -| (sma);
\draw[arrow] (sma) -- (kepler);

% Path label
%\node[pathlabel, fill=blue!10, text=blue!70!black] at (-3.8, -2.15) {Baseline};

% Dashed box around Model 1 differing part
\node[draw, rounded corners=5pt, dashed, thick,
      fit=(sma)(kepler), inner sep=6pt] {};

% =========================================
% RIGHT BRANCH: Model 2 (Geometric)
% =========================================
\node[obs] (rperp) at (3.8, -3.0) {$r_\perp$};
\node[shared, below=0.6cm of rperp, minimum width=3.4cm] (deproj) {De-projection:\\[-1pt]{\scriptsize $r_{\rm true} = r_\perp / \sqrt{\cos^2\!\phi + \cos^2\!i\,\sin^2\!\phi}$}};

\draw[arrow] (fork2) -| (rperp);
\draw[arrow] (rperp) -- (deproj);

% Path label
%\node[pathlabel, fill=orange!10, text=orange!70!black] at (3.8, -2.15) {Geometric};

% Dashed box around Model 2 differing part
\node[draw, rounded corners=5pt, dashed, thick,
      fit=(rperp)(deproj), inner sep=6pt] {};

% =========================================
% CONVERGENCE: r_true onward (shared)
% =========================================
\node[shared, thick, draw] (rtrue) at (0, -5.2) {$r_{\rm true}$};

\draw[arrow] (kepler) -| (rtrue);
\draw[arrow] (deproj) -| (rtrue);

\node[shared, below=0.7cm of rtrue] (velocity) {$v = \sqrt{\gamma\, G\, M_{\rm tot}\, F\, /\, r_{\rm true}}$};
\node[shared, below=0.7cm of velocity] (rotate) {Rotate to ICRS};
\node[obs, below=0.7cm of rotate] (observables) {Likelihood using:\\$r_\perp$, $\Delta v_r$, $\Delta\mu$};

\draw[arrow] (rtrue) -- (velocity);
\draw[arrow] (velocity) -- (rotate);
\draw[arrow] (rotate) -- (observables);

% =========================================
% Result annotation
% =========================================
\node[result, minimum width=2.2cm] (res1) at (-3.8, -9.2) {$\gamma = 1.00_{-0.19}^{+0.24}$};
\node[result, minimum width=2.2cm] (res2) at (3.8, -9.2) {$\gamma = 1.56_{-0.18}^{+0.21}$};

\draw[arrow, dashed] (observables.south) ++(-0.3,0) -- ++(0, -0.4) -| (res1);
\draw[arrow, dashed] (observables.south) ++(0.3,0) -- ++(0, -0.4) -| (res2);

%\node[label] at (-3.8, -8.5) {Consistent with Newtonian};
%\node[label] at (3.8, -8.5) {Consistent with Chae+26};


% =========================================
% COLOR LEGEND
% =========================================
\node[draw, rounded corners=4pt, fill=white, align=left, anchor=north east] at (-6.5, 1) {
\begin{tikzpicture}[x=1cm,y=1cm]
\node[freeparam, minimum width=0.5cm, minimum height=0.3cm] at (0,0) {};
\node[anchor=west, font=\footnotesize] at (0.5,-0.15) {Free parameters};
\node[shared, minimum width=0.5cm, minimum height=0.3cm] at (0,-0.45) {};
\node[anchor=west, font=\footnotesize] at (0.5,-0.6) {Intermediate steps};
\node[obs, minimum width=0.5cm, minimum height=0.3cm] at (0,-0.9) {};
\node[anchor=west, font=\footnotesize] at (0.5,-1.05) {Observed parameters};
\node[result, minimum width=0.5cm, minimum height=0.3cm] at (0,-1.35) {};
\node[anchor=west, font=\footnotesize] at (0.5,-1.5) {Results};
\end{tikzpicture}
};



\end{tikzpicture}



==> diagram_gamma.tex <==
\usetikzlibrary{fit,positioning}

\begin{tikzpicture}[
    scale=1.3,
    shorten >=1pt,->,draw=black!70,
    neuron/.style={circle,minimum size=40,inner sep=0},
    param/.style={neuron,fill=cyan}, % blue
    inter/.style={neuron,fill=black!40}, % grey (latent deterministic)
    gauss/.style={neuron,fill=red}, % orange
    obs/.style={neuron,fill=yellow}, % green
    beta/.style={neuron,fill=yellow}, % yellow (Beta)
    box/.style={rectangle,draw=black,rounded corners,thick,inner sep=10pt}
]






% ==== Global parameter ====
\node[param] (a0) at (-0.75,5.5) {$\gamma$};
\node[gauss] (ua0) at (0.75,5.5) {$\mathcal{U}$};

% ==== Orbital latents (per pair) ====
\node[param] (a)   at (0,4) {$a$};
\node[param] (alpha)   at (-1.5,4) {$\alpha$};
\node[inter] (nu)  at (-3,1) {$E$};
\node[param] (M)   at (-3,4) {$M$};
\node[param] (i)   at (3,4) {$\cos i$};
\node[param] (omega)   at (4.5,4) {$\omega$};
\node[param] (Omega)   at (4.5,2.5) {$\Omega$};


% ==== Masses ====
\node[param] (M1M2) at (1.5,4)
  {\parbox{1cm}{\centering $M_1$ \\ $M_2$}};



% ==== Separation and angle ====
\node[inter] (e) at (-1.5,1) {$e$};
\node[inter] (rtrue) at (-1.5,-0.5) {$r_{\rm true}$};

\node[inter] (R) at (3.75,1) {$R$};
\node[inter] (vproj) at (3.75,-0.5) {$\parbox{1cm}{\centering $v_{1,\perp}$ \\ $v_{2,\perp}$}$};

% ==== Velocities + Delta V ====
\node[inter] (v1v2) at (0.75,1) {$\parbox{1cm}{\centering $v_1$ \\ $v_2$}$};
\node[inter] (rv) at (0.75,-2) {$\Delta \rm RV$};
\node[inter] (pmra) at (2.25,-2) {$\Delta \mu_{\alpha}$};
\node[inter] (pmdec) at (3.75,-2) {$\Delta \mu_{\delta}$};
\node[inter] (rproj)   at (-1.5,-2) {$r_{\perp}$};

% ==== Likelihood nodes ====
\node[gauss] (uM)   at (-3,2.5) {$\mathcal{U}$};
\node[gauss] (ue)   at (-1.5,2.5) {$\mathcal{U}$};
\node[gauss] (ua)   at (0,2.5) {$\mathcal{U}$};
\node[gauss] (gM1M2)   at (1.5,2.5) {$\mathcal{N}$};
\node[gauss] (uR)   at (3,2.5) {$\mathcal{U}_{3}$};
\node[gauss] (gv1v2) at (2.25,-3.5) {$\mathcal{N}_{4}$};


% ==== Observables ====
\node[obs] (robs) at (-0.75,-5) {$r_{\perp}$};
\node[obs] (rvobs) at (0.75,-5) {$\Delta \rm RV$};
\node[obs] (pmraobs) at (2.25,-5) {$\Delta \mu_{\alpha}$};
\node[obs] (pmdecobs) at (3.75,-5) {$\Delta \mu_{\delta}$};

% ====== Edges: orbital chain ======
\draw[->] (i) -- (uR);
\draw[->] (omega) -- (uR);
\draw[->] (Omega) -- (uR);
\draw[->] (uR) -- (R);
\draw[->] (R) -- (rproj);
\draw[->] (M) -- (uM);
\draw[->] (uM) -- (nu);

\draw[->] (a) -- (ua);
\draw[->] (ua) -- (rtrue);
\draw[->] (e) -- (rtrue);
\draw[->] (alpha) -- (ue);
\draw[->] (ue) -- (e);
\draw[->] (nu) -- (rtrue);

\draw[->] (M1M2) -- (gM1M2);
\draw[->] (gM1M2) -- (v1v2);
\draw[->] (rtrue) -- (rproj);

\draw[->] (a0) -- (ua0);
\draw[->] (ua0) -- (v1v2);
\draw[->] (rtrue) -- (v1v2);

\draw[->] (v1v2) -- (vproj);
\draw[->] (R) -- (vproj);
\draw[->] (vproj) -- (rv);
\draw[->] (vproj) -- (pmra);
\draw[->] (vproj) -- (pmdec);

% Likelihood edges
\draw[->] (rproj) -- (gv1v2);
\draw[->] (gv1v2) -- (robs);
\draw[->] (rv) -- (gv1v2);
\draw[->] (gv1v2) -- (rvobs);
\draw[->] (pmra) -- (gv1v2);
\draw[->] (gv1v2) -- (pmraobs);
\draw[->] (pmdec) -- (gv1v2);
\draw[->] (gv1v2) -- (pmdecobs);

% ==== Plate: per-pair =====
\node[box, fit=(a)(e)(M)(nu)
             (M1M2)(rtrue)(i)(omega)(Omega)
             (v1v2)(rv)(pmra)(pmdec)
             (gv1v2)(robs)(rvobs)(pmraobs)(pmdecobs)] (bigbox) {};

\node[anchor=south west,font=\small] at ([xshift=10pt,yshift=10pt]bigbox.south west) {For each pair};

% ==== LEGEND (left outside box) ====
\node[anchor=east] at ([xshift=-0.5cm]bigbox.west) {
    \begin{tikzpicture}[every node/.style={anchor=west}, x=1cm, y=0.6cm]
        \node[param,label=right:{Parameter}] at (3,6) {};
        \node[inter,label=right:{Intermdeiate Variables}] at (3,3) {};
        \node[gauss,label=right:{Distribution}] at (3,0) {};
        \node[obs,label=right:{Observed Variables}] at (3,-3) {};
    \end{tikzpicture}
};

\end{tikzpicture}


==> diagram_injection.tex <==

\begin{tikzpicture}[
    node distance=0.62cm and 1.1cm,
    box/.style={draw, rounded corners=3pt, minimum width=6.6cm, minimum height=0.62cm,
                align=center, font=\small},
    data/.style={box, fill=yellow!20, draw=black},
    drawn/.style={box, fill=blue!15, draw=black, thick},
    mstep/.style={box, fill=gray!12, draw=black},
    result/.style={box, fill=red!10, draw=black, thick},
    inp/.style={draw, rounded corners=3pt, fill=orange!18, minimum height=0.6cm,
                align=center, font=\footnotesize},
    arrow/.style={-{Stealth[length=2.5mm]}, thick, black},
]

\node[data] (real) {\textbf{Real system $j$} \;(one of 36):\\ \textit{Gaia} positions, distances, masses,\\ per-observable uncertainties $\sigma_{r_\perp},\,\sigma_{\Delta v_r},\,\sigma_{\Delta\mu}$};
\node[drawn, below=of real] (elem) {\textbf{Draw orbital elements}\\ $e\sim p(e)\!\propto\! e$,\;\; $\cos i\sim\mathcal{U}(-1,1)$,\\ $\Omega,\,\omega,\,M\sim\mathcal{U}(0,2\pi)$};
\node[mstep, below=of elem] (anchor) {\textbf{Anchor the scale:}\\ set $a$ so predicted $r_\perp$ = observed $r_\perp$};
\node[mstep, below=of anchor] (fwd) {\textbf{Forward model} (Eqs.~\ref{eq:kepler}--\ref{eq:dpm}),\\ velocity scaled by $\sqrt{\gamma_{\rm true}}$};
\node[mstep, below=of fwd] (noise) {\textbf{Project} to $r_\perp,\Delta v_r,\Delta\mu_\alpha,\Delta\mu_\delta$;\\ add Gaussian noise matched to real $\sigma$};
\node[data, below=of noise] (syn) {\textbf{Synthetic catalog} (36 systems)};
\node[mstep, below=of syn] (fit) {\textbf{Fit} with the identical baseline model\\ (broken power-law prior on $a$)};
\node[result, below=of fit] (rec) {\textbf{Recovered $\gamma$}\quad vs\quad injected $\gamma_{\rm true}=1$};

\foreach \a/\b in {real/elem, elem/anchor, anchor/fwd, fwd/noise, noise/syn, syn/fit, fit/rec}
    \draw[arrow] (\a) -- (\b);

% injected value feeding the forward model
\node[inp, right=1.0cm of fwd] (gt) {injected\\ $\gamma_{\rm true}=1$};
\draw[arrow] (gt) -- (fwd);

% legend
\node[draw, rounded corners=4pt, fill=white, align=left, anchor=north west,
      font=\footnotesize] at ($(real.north east)+(0.5,0.0)$) {
\begin{tikzpicture}[x=1cm,y=1cm]
\node[data, minimum width=0.45cm, minimum height=0.28cm] at (0,0) {};
\node[anchor=west, font=\scriptsize] at (0.45,0) {Real data};
\node[drawn, minimum width=0.45cm, minimum height=0.28cm] at (0,-0.4) {};
\node[anchor=west, font=\scriptsize] at (0.45,-0.4) {Random draw};
\node[mstep, minimum width=0.45cm, minimum height=0.28cm] at (0,-0.8) {};
\node[anchor=west, font=\scriptsize] at (0.45,-0.8) {Model step};
\node[result, minimum width=0.45cm, minimum height=0.28cm] at (0,-1.2) {};
\node[anchor=west, font=\scriptsize] at (0.45,-1.2) {Result};
\end{tikzpicture}
};

\end{tikzpicture}

